The Flood Complex: Large-Scale Persistent Homology on Millions of Points

We consider the problem of computing persistent homology (PH) for large-scale Euclidean point cloud data, aimed at downstream machine learning tasks, where the exponential growth of the most widely-used Vietoris-Rips complex imposes serious computational limitations. Although more scalable alternatives such as the Alpha complex or sparse Rips approximations exist, they often still result in a prohibitively large number of simplices. This poses challenges in the complex construction and in the subsequent PH computation, prohibiting their use on large-scale point clouds. To mitigate these issues, we introduce the Flood complex, inspired by the advantages of the Alpha and Witness complex constructions. Informally, at a given filtration value $r\geq 0$, the Flood complex contains all simplices from a Delaunay triangulation of a small subset of the point cloud $X$ that are fully covered by balls of radius $r$ emanating from $X$, a process we call flooding. Our construction allows for efficient PH computation, possesses several desirable theoretical properties, and is amenable to GPU parallelization. Scaling experiments on 3D point cloud data show that we can compute PH of up to dimension 2 on several millions of points. Importantly, when evaluating object classification performance on real-world and synthetic data, we provide evidence that this scaling capability is needed, especially if objects are geometrically or topologically complex, yielding performance superior to other PH-based methods and neural networks for point cloud data. Source code and datasets are available on https://github.com/plus-rkwitt/flooder.

==> new_images/Figure3/figure3.tex <==
\pgfplotstableread[col sep=comma]{new_images/Figure3/figure5.csv}\alphatable

\begin{tikzpicture}
\pgfplotsset{
  every axis/.append style={
    font=\scriptsize,
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    legend image post style={mark size=1pt},
  },
  every axis plot/.append style={mark size=1.5pt},
}
\begin{groupplot}[
    group style={
        group size=3 by 1,   
        horizontal sep=1.8cm,
    },
    width=0.32\textwidth,
    height=4cm,
    xmode = log,
    grid=major,
    title style={yshift=-5pt},
    ylabel style={yshift=-18pt}
]
\nextgroupplot[
  width=0.33\textwidth,
  height=0.33\textwidth,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  axis on top,
  grid = none,
  axis line style={draw=white},
  ticks=none,
  xmode = linear,
  xlabel = {Point cloud with 10 holes},
  xlabel style={yshift=-5pt}
]
\addplot graphics [
  includegraphics={width=\axiswidth, keepaspectratio},
  xmin=0, ymin=0,
  xmax=1, ymax=1
] {new_images/Figure3/pc10.png};


% ---------- First plot ----------
\nextgroupplot[
    % width=.3\textwidth,
    xlabel={Number $|X|$ of points},
    ylabel={Accuracy},
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    ymin=0.5, ymax=1.04,
    legend style={at={(0.65,.35)}, anchor=north, legend columns=1}, 
    extra y ticks={0.98611},
    extra y tick labels={\textcolor{tabblue}{Flood PH}},        
    extra y tick style={
      grid style={dashed, tabblue, line width=0.6pt},
      tick style=gray,   
      line width=2pt,
      yticklabel pos=right,
    },
]
\addplot+[
    mark=*, mark options={draw=taborange, fill=taborange, scale=0.7},
    % mark=*,
    % mark options={draw=taborange, fill=taborange},
    color=taborange,
    line width=1,
    error bars/.cd, 
        y dir=both, 
        y explicit,
        % error bar style={line width=1},
] table[x=Points, y=Accuracy, y error=Std] {\alphatable};
\addlegendentry{Alpha PH};

% ---------- Second plot ----------
\nextgroupplot[
    % width=.3\textwidth,
    xlabel={Number $|X|$ of points},
    ylabel={Runtime},
    ymode=log,
    extra y ticks={1.03},   
    extra y tick labels={\textcolor{tabblue}{Flood PH}},        
    extra y tick style={
      grid style={dashed, tabblue, line width=0.6pt},
      tick style=gray,   
      line width=2pt,
      yticklabel pos=right,
    },
]
\addplot+[
    % mark=*,
    % mark options={draw=taborange, fill=taborange},
    mark=*, mark options={draw=taborange, fill=taborange, scale=0.7},
    color=taborange,
    line width=1,
] table[x=Points, y=Runtime] {\alphatable};
\end{groupplot}
\end{tikzpicture}


==> new_images/Figure4/figure4.tex <==
\pgfplotstableread[col sep=comma]{new_images/Figure4/flood_pts.csv}\floodtablepts
\pgfplotstableread[col sep=comma]{new_images/Figure4/flood_lms.csv}\floodtablelms
\pgfplotstableread[col sep=comma]{new_images/Figure4/flood_dim.csv}\floodtabledim

\pgfplotstableread[col sep=comma]{new_images/Figure4/alpha_pts.csv}\alphatablepts
\pgfplotstableread[col sep=comma]{new_images/Figure4/alpha_lms.csv}\alphatablelms
\pgfplotstableread[col sep=comma]{new_images/Figure4/alpha_dim.csv}\alphatabledim
\def\pgffigheight{4cm}

\begin{tikzpicture}
\pgfplotsset{
  % fonts (as you had)
  every axis/.append style={
    font=\scriptsize,
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    % make legend dots small as well:
    legend image post style={mark size=1pt},
  },
  % shrink markers for all plots:
  every axis plot/.append style={mark size=1.5pt},
}
\begin{groupplot}[
    group style={
        group size=3 by 1,   % 3 plots in 1 row
        horizontal sep=1.8cm,% space between plots
        vertical sep=2cm,    % (for multi-row groups)
    },
    width=0.32\textwidth,
    height=\pgffigheight,
    grid=major,
    xmode=log,
    ymode=log,
    log basis x=10,
    log basis y=10,
    ymin=0.05, ymax=5e4,
    ytick={10^-1, 10^0, 10^1, 10^2, 10^3,10^4},
    yticklabels={, $10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$},
    minor ytick={
        0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,
        2,3,4,5,6,7,8,9,
        20,30,40,50,60,70,80,90,
        200,300,400,500,600,700,800,900,
        2000,3000,4000,5000,6000,7000,8000,9000,
        20000,30000,40000,50000,60000,70000,80000,90000
    },
    title style={yshift=-5pt},
]
% ---------- First plot ----------
\nextgroupplot[
    xlabel={Number $|X|$ of points},
    ylabel={Runtime (in s)},
    legend style={at={(0.265,.975)}, anchor=north, legend columns=1},
    legend image post style={only marks},
    title={(a)},
    % ymin=0.1, ymax=3e3,
    xtick={10^4,10^5,10^6,10^7},
    minor xtick={
        0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,
        2,3,4,5,6,7,8,9,
        20,30,40,50,60,70,80,90,
        200,300,400,500,600,700,800,900,
        2000,3000,4000,5000,6000,7000,8000,9000,
        20000,30000,40000,50000,60000,70000,80000,90000,
        200000,300000,400000,500000,600000,700000,800000,900000,
        2000000,3000000,4000000,5000000,6000000,7000000,8000000,9000000,
        20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000
    }
]
\addplot+[
    mark=*,
    mark options={draw=tabblue, fill=tabblue},
    color=tabblue,
    line width=1,
] table[x=Points, y=Total] {\floodtablepts};
\addlegendentry{Flood PH};
\addplot+[
    mark=*,
    mark options={draw=taborange, fill=taborange},
    color=taborange,
    line width=1,
] table[x=Points, y=Total] {\alphatablepts};
\addlegendentry{Alpha PH};

% ---------- Second plot ----------
\nextgroupplot[
    xlabel={Number $|L|$ of landmarks},
    % ymin=0.1, ymax=3e3,
    title={(b)},
    extra y ticks={131.66},   
    extra y tick labels={\scriptsize{\textcolor{taborange}{Alpha PH}}},        
    extra y tick style={
      grid style={dashed, taborange, line width=0.6},
      tick style=black,   
      yticklabel pos=right,
    },
]
\addplot+[
    mark=*,
    mark options={draw=tabblue, fill=tabblue},
    color=tabblue,
    line width=1,
] table[x=Landmarks, y=Total] {\floodtablelms};

% ---------- Third plot ----------
\nextgroupplot[
    title={(c)},
    xlabel={Dimension},
    ymode=log,
    xmode=linear,
    % ymin=0.1, ymax=3e3
]
\addplot+[
    mark=*,
    mark options={draw=tabblue, fill=tabblue},
    color=tabblue,
    line width=1,
] table[x=Dim, y=Total] {\floodtabledim};
\addplot+[
    mark=*,
    mark options={draw=taborange, fill=taborange},
    color=taborange,
    line width=1,
] table[x=Dimension, y=Total] {\alphatabledim};

\end{groupplot}
\end{tikzpicture}


==> new_images/bottleneck_dists/bottleneck_dists_coral.tex <==
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/coral_flood.csv}\floodcoraltable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/virus_flood.csv}\floodvirustable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/coral_alpha.csv}\alphacoraltable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/virus_alpha.csv}\alphavirustable

\def\pgffigheight{4cm}
\pgfplotsset{
  % fonts (as you had)
  every axis/.append style={
    font=\scriptsize,
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    % make legend dots small as well:
    legend image post style={mark size=1pt},
  },
  % shrink markers for all plots:
  every axis plot/.append style={mark size=1.5pt},
}
\pgfplotsset{
    alphastyle/.style={
        scatter,
        mark=*,
        scatter src=explicit,
        colormap name = taborange_shades,%/viridis,
        color = taborange,
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={color=taborange},
    }
}
\pgfplotsset{
   floodstyle/.style={
        scatter,
        mark=*,
        scatter src=explicit,
        colormap name = tabblue_shades,%/viridis,
        color=tabblue,
        error bars/.cd, 
            y dir=both, 
            y explicit,
            error bar style={color=tabblue},
    }
}
\pgfplotsset{
  colormap={tabblue_shades}{%
    color(0cm)=(tabblue!50!white)
    color(.5cm)=(tabblue)
    color(1cm)=(tabblue!50!black)
  }
}
\pgfplotsset{
  colormap={taborange_shades}{%
    color(0cm)=(taborange!50!white)
    color(0.5cm)=(taborange) 
    color(1cm)=(taborange!50!black)
  }
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=10 by 1,   % 3 plots in 1 row
        horizontal sep=.9cm,% space between plots
        % vertical sep=2cm,    % (for multi-row groups)
    },
    ymin=-.2, ymax=4,
    height=\pgffigheight,
    grid=major,
    title style={
            yshift=-.2cm               % shift left
        }
]
% ---------- First plot ----------
\nextgroupplot[
    width=0.24\textwidth,
    xlabel={Runtime (in s)},
    ylabel={Bottleneck distance $d_B$},
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_0$},
]

\addplot+[
    floodstyle,
] table[x=t, y=db0m, y error=db0s, meta=meta] {\floodcoraltable};
\addplot+[
    alphastyle,
] table[x=t, y=db0m, y error=db0s, meta=meta] {\alphacoraltable};


\nextgroupplot[
    width=0.24\textwidth,
    xlabel={Runtime (in s)},
    % ylabel={Bottleneck Distance},
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_1$},
]
\addplot+[
    floodstyle,
] table[x=t, y=db1m, y error=db1s, meta=meta] {\floodcoraltable};
\addplot+[
    alphastyle,
] table[x=t, y=db1m, y error=db1s, meta=meta] {\alphacoraltable};

\nextgroupplot[
    width=0.24\textwidth,
    xlabel={Runtime (in s)},
    % ylabel={Bottleneck Distance},
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_2$},
]
\addplot+[
    floodstyle,
] table[x=t, y=db2m, y error=db2s, meta=meta] {\floodcoraltable};
\addplot+[
    alphastyle,
] table[x=t, y=db2m, y error=db2s, meta=meta] {\alphacoraltable};
%


\nextgroupplot[
    width=0.12\textwidth,
    x axis line style={draw=none}, % hide axis line
    x tick style={draw=none},   % hides major tick lines
    xtick=\empty,               % removes major ticks
    xticklabels=\empty,          % removes labels
    minor x tick num=0,          % removes minor tick subdivisions
    xlabel={\phantom{Runtime (in s)}},
    ylabel={Hausdorff distance $d_H$},
    ymin =0, ymax= 20,
    ylabel style = {yshift =-8pt},
]
\addplot+[
    floodstyle,
] table[x expr=0, y=dhm, meta=log_lms] {\floodcoraltable};
\addplot+[
    color = tabblue,
    no marks,    
] table[row sep=\\] {
x y \\
0 0 \\
0 20 \\
};

\nextgroupplot[
    width=0.12\textwidth,
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    x axis line style={draw=none}, % hide axis line
    x tick style={draw=none},   % hides major tick lines
    xtick={0},               % removes major ticks
    xticklabels={\phantom{0}},          % removes labels
    minor x tick num=0,          % removes minor tick subdivisions
    xlabel={\phantom{Runtime (in s)}},
    title={\phantom{$H_0$}},
    ymin = 0, ymax = 20,
]

\addplot+[
    alphastyle,
] table[x expr=0, y=dhm, meta=lms] {\alphacoraltable};
\addplot+[
    color = taborange,
    no marks,    
] table[row sep=\\] {
x y \\
0 0 \\
0 20 \\
};

\nextgroupplot[
    hide axis,
    width=0.15\textwidth,
    point meta min = 5.29831736654804,
    point meta max = 9.90348755253613,    
    colormap name = tabblue_shades,%/viridis,
    colorbar,
    colorbar style={
        ytick={
            5.29831736654804,
            6.21460809842219,
            6.90775527898214,
            7.60090245954208,
            8.51719319141624,
            9.21034037197618
        },
        yticklabels = {
            200,
            500,
            1k,
            2k,
            5k,
            10k
            },
        width=0.2cm, 
        yticklabel style={/pgf/number format/fixed},
        ylabel={\#Landmarks (Flood PH)},
        ylabel style={
            yshift=1.3cm               % shift left
        }
    },
]

% \nextgroupplot[hide axis, width=0pt, height=0pt, scale only axis]

\nextgroupplot[
    width=0.15\textwidth,
    hide axis,
    colormap name = taborange_shades,%/viridis,
    point meta min=75000,
    point meta max=275000,
    colorbar,
    colorbar style={
    scaled y ticks=false,
    ytick={
            75000,125000,175000,225000,275000
        },
        yticklabels = {
            75k,
            125k,
            175k,
            225k,
            275k
            },
        width=0.2cm, 
        yticklabel style={/pgf/number format/fixed},
        ylabel={\#Points (Alpha PH)},
        ylabel style={
            yshift=1.4cm               % shift left
        }
    },
]

\end{groupplot}

\path (group c3r1.east) -- (group c5r1.west)
      node[midway] (midline) {};
\draw[dash pattern=on 2pt off 1pt]
  ([yshift=-10pt, xshift=-20pt]midline |- current bounding box.north)
  -- ([yshift=15pt, xshift=-20pt]midline |- current bounding box.south);
\draw[dash pattern=on 2pt off 1pt]
  ([yshift=-10pt, xshift=1.5cm]midline |- current bounding box.north)
  -- ([yshift=15pt, xshift=1.5cm]midline |- current bounding box.south);
\end{tikzpicture}



==> new_images/bottleneck_dists/bottleneck_dists_virus.tex <==
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/coral_flood.csv}\floodcoraltable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/virus_flood.csv}\floodvirustable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/coral_alpha.csv}\alphacoraltable
\pgfplotstableread[col sep=comma]{new_images/bottleneck_dists/virus_alpha.csv}\alphavirustable

\def\pgffigheight{4cm}
\pgfplotsset{
  % fonts (as you had)
  every axis/.append style={
    font=\scriptsize,
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    % make legend dots small as well:
    legend image post style={mark size=1pt},
  },
  % shrink markers for all plots:
  every axis plot/.append style={mark size=1.5pt},
}
\pgfplotsset{
    alphastyle/.style={
        scatter,
        mark=*,
        scatter src=explicit,
        colormap name = taborange_shades,%/viridis,
        color = taborange,
        error bars/.cd,
            y dir=both,
            y explicit,
            error bar style={color=taborange},
    }
}
\pgfplotsset{
   floodstyle/.style={
        scatter,
        mark=*,
        scatter src=explicit,
        colormap name = tabblue_shades,%/viridis,
        color=tabblue,
        error bars/.cd, 
            y dir=both, 
            y explicit,
            error bar style={color=tabblue},
    }
}
\pgfplotsset{
  colormap={tabblue_shades}{%
    color(0cm)=(tabblue!50!white)
    color(.5cm)=(tabblue)
    color(1cm)=(tabblue!50!black)
  }
}
\pgfplotsset{
  colormap={taborange_shades}{%
    color(0cm)=(taborange!50!white)
    color(0.5cm)=(taborange) 
    color(1cm)=(taborange!50!black)
  }
}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=10 by 1,   % 3 plots in 1 row
        horizontal sep=.7cm,% space between plots
        % vertical sep=2cm,    % (for multi-row groups)
    },
    height=\pgffigheight,
    grid=major,
    title style={
            yshift=-.2cm               % shift left
        }
]
% ---------- First plot ----------
\nextgroupplot[
    width=0.27\textwidth,
    xlabel={Runtime (in s)},
    ylabel={Bottleneck distance $d_B$},
    ymin=-.2, ymax=4,
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_0$},
]

\addplot+[
    floodstyle,
] table[x=t, y=db0m, y error=db0s, meta=meta] {\floodvirustable};
\addplot+[
    alphastyle,
] table[x=t, y=db0m, y error=db0s, meta=meta] {\alphavirustable};


\nextgroupplot[
    width=0.27\textwidth,
    xlabel={Runtime (in s)},
    ymin=-.2, ymax=10,
    % ylabel={Bottleneck Distance},
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_1$},
]
\addplot+[
    floodstyle,
] table[x=t, y=db1m, y error=db1s, meta=meta] {\floodvirustable};
\addplot+[
    alphastyle,
] table[x=t, y=db1m, y error=db1s, meta=meta] {\alphavirustable};

\nextgroupplot[
    width=0.27\textwidth,
    xlabel={Runtime (in s)},
    ymin=-.2, ymax=15,
    % ylabel={Bottleneck Distance},
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    title={in $H_2$},
]
\addplot+[
    floodstyle,
] table[x=t, y=db2m, y error=db2s, meta=meta] {\floodvirustable};
\addplot+[
    alphastyle,
] table[x=t, y=db2m, y error=db2s, meta=meta] {\alphavirustable};
%

\nextgroupplot[hide axis, width=0pt, height=0pt, scale only axis]

\nextgroupplot[
    width=0.12\textwidth,
    x axis line style={draw=none}, % hide axis line
    x tick style={draw=none},   % hides major tick lines
    xtick=\empty,               % removes major ticks
    xticklabels=\empty,          % removes labels
    minor x tick num=0,          % removes minor tick subdivisions
    xlabel={\phantom{Runtime (in s)}},
    ylabel={Hausdorff distance $d_H$},
    ymin =0, ymax= 100,
    ylabel style = {yshift =-5pt},
]
\addplot+[
    floodstyle,
] table[x expr=0, y=dhm, meta=log_lms] {\floodvirustable};
\addplot+[
    color = tabblue,
    no marks,    
] table[row sep=\\] {
x y \\
0 0 \\
0 100 \\
};

\nextgroupplot[
    width=0.12\textwidth,
    % legend style={at={(0.25,.975)}, anchor=north, legend columns=1},
    % legend image post style={only marks},
    x axis line style={draw=none}, % hide axis line
    x tick style={draw=none},   % hides major tick lines
    xtick={0},               % removes major ticks
    xticklabels={\phantom{0}},          % removes labels
    minor x tick num=0,          % removes minor tick subdivisions
    xlabel={\phantom{Runtime (in s)}},
    title={\phantom{$H_0$}},
    ymin = 0, ymax = 100,
]

\addplot+[
    alphastyle,
] table[x expr=0, y=dhm, meta=lms] {\alphavirustable};
\addplot+[
    color = taborange,
    no marks,    
] table[row sep=\\] {
x y \\
0 0 \\
0 100 \\
};

\nextgroupplot[
    hide axis,
    width=0.15\textwidth,
    point meta min = 5.29831736654804,
    point meta max = 9.90348755253613,    
    colormap name = tabblue_shades,%/viridis,
    colorbar,
    colorbar style={
        ytick={
            5.29831736654804,
            6.21460809842219,
            6.90775527898214,
            7.60090245954208,
            8.51719319141624,
            9.21034037197618,
            9.90348755253613
        },
        yticklabels = {
            200,
            500,
            1k,
            2k,
            5k,
            10k,
            20k
            },
        width=0.2cm, 
        yticklabel style={/pgf/number format/fixed},
        ylabel={\#Landmarks (Flood PH)},
        ylabel style={
            yshift=1.3cm               % shift left
        }
    },
]

% \nextgroupplot[hide axis, width=0pt, height=0pt, scale only axis]

\nextgroupplot[
    width=0.15\textwidth,
    hide axis,
    colormap name = taborange_shades,%/viridis,
    point meta min=75000,
    point meta max=225000,
    colorbar,
    colorbar style={
    scaled y ticks=false,
    ytick={
            75000,125000,175000,225000
        },
        yticklabels = {
            75k,
            125k,
            175k,
            225k
            },
        width=0.2cm, 
        yticklabel style={/pgf/number format/fixed},
        ylabel={\#Points (Alpha PH)},
        ylabel style={
            yshift=1.4cm               % shift left
        }
    },
]

\end{groupplot}

\path (group c3r1.east) -- (group c5r1.west)
      node[midway] (midline) {};
\draw[dash pattern=on 2pt off 1pt]
  ([yshift=-10pt, xshift=-9pt]midline |- current bounding box.north)
  -- ([yshift=15pt, xshift=-9pt]midline |- current bounding box.south);
\draw[dash pattern=on 2pt off 1pt]
  ([yshift=-10pt, xshift=2cm]midline |- current bounding box.north)
  -- ([yshift=15pt, xshift=2cm]midline |- current bounding box.south);
\end{tikzpicture}



==> new_images/gpus/gpus.tex <==
\pgfplotstableread[col sep=comma]{new_images/gpus/coral_runtimes_brille.csv}\runtimesbrille
\pgfplotstableread[col sep=comma]{new_images/gpus/coral_runtimes_katze.csv}\runtimeskatze
\pgfplotstableread[col sep=comma]{new_images/gpus/coral_runtimes_kragen.csv}\runtimeskragen

\begin{tikzpicture}
\pgfplotsset{
  % fonts (as you had)
  every axis/.append style={
    font=\scriptsize,
    title style={font=\scriptsize},
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={font=\scriptsize},
    % make legend dots small as well:
    legend image post style={mark size=1pt},
  },
  % shrink markers for all plots:
  every axis plot/.append style={mark size=1.5pt},
}
\begin{groupplot}[
    group style={
        group size=2 by 1,   % 2 plots in 1 row
        horizontal sep=1.5cm,% space between plots
    },
    width=0.47\textwidth,
    height=5cm,
    grid=major,
    xlabel style={font=\small},
    ylabel style={font=\small},
]
% ---------- First plot ----------
\nextgroupplot[
    xtick={0,1e6,2e6,3e6,4e6,5e6,6e6},
    xticklabels={0,1,2,3,4,5,6},
    scaled x ticks=false,
    xlabel={Number of points (in M)},
    ylabel={Runtime (in s)},
    legend style={at={(0.25,.975)}, anchor=north, legend columns=1, legend cell align=left},
]
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=time] {\runtimesbrille};
% \addlegendentry{Flood};
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=time] {\runtimeskatze};
% \addlegendentry{Flood};
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=time] {\runtimeskragen};
% \addlegendentry{Flood};
\legend{RTX 2080 Ti,RTX 3090,H100 NVL}

% ---------- Second plot ----------
\nextgroupplot[
    xtick={0,1e6,2e6,3e6,4e6,5e6,6e6},
    xticklabels={0,1,2,3,4,5,6},
    scaled x ticks=false,
    xlabel={Number of points (in M)},
    ylabel={Relative runtime},
    legend style={at={(0.25,.975)}, anchor=north, legend columns=1,legend cell align=left},
    % title={(a)},
]
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=rel] {\runtimesbrille};
% \addlegendentry{Flood};
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=rel] {\runtimeskatze};
% \addlegendentry{Flood};
\addplot+[
    mark=*,
    only marks,
    mark options={solid},
    % color=tabblue,
] table[x=num_verts, y=rel] {\runtimeskragen};
% \addlegendentry{Flood};

\end{groupplot}
\end{tikzpicture}
